The Origin of Proton Mass from J/${\rm \Psi}$ Photo-production Data

The trace of the stress tensor characterizes the transformation of a theory under rescaling. In quantum chromodynamics (QCD), this trace contains contributions from the bare masses of the quarks and also from a purely quantum effect, called the QCD trace anomaly. It affects all masses in the theory. We present an estimation of the QCD trace anomaly from the near-threshold J/${\rm \Psi}$ photo-production data of the GlueX experiment, at JLab. We apply a vector meson dominance model to describe the photo-production of J/${\rm \Psi}$ and a running strong coupling which includes the nonperturbative effects in the low $\mu^2$ region. Despite the large uncertainty, we find that the experimental data favors a small value of the trace anomaly parameter $b=0.07\pm 0.17$. We report the resulting proton mass decompositions at $\mu^2=0.41$ GeV$^2$ and $\mu^2=4$ GeV$^2$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

